On Low-Complexity Full-diversity Detection In Multi-User MIMO Multiple-Access Channels

Multiple-input multiple-output (MIMO) techniques are becoming commonplace in recent wireless communication standards. This added dimension (i.e., space) can be efficiently used to mitigate the interference in the multi-user MIMO context. In this paper, we focus on the uplink of a MIMO multiple access channel (MAC) where perfect channel state information (CSI) is only available at the destination. We provide a new set of sufficient conditions for a wide range of space-time block codes (STBC)s to achieve full-diversity under \emph{partial interference cancellation group decoding} (PICGD) with or without successive interference cancellation (SIC) for completely blind users. Explicit interference cancellation (IC) schemes for two and three users are then provided and shown to satisfy the derived full-diversity criteria. Besides the complexity reduction due to the fact that the proposed IC schemes enable separate decoding of distinct users without sacrificing the diversity gain, further reduction of the decoding complexity may be obtained. In fact, thanks to the structure of the proposed schemes, the real and imaginary parts of each user's symbols may be decoupled without any loss of performance. Finally, our theoretical claims are corroborated by simulation results and the new IC scheme for two-user MIMO MAC is shown to outperform the recently proposed two-user IC scheme especially for high spectral efficiency while requiring significantly less decoding complexity.

==> 2x2x1_ref.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}[h!]
\centering 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.0185in,
height=3.1694in,
scale only axis,
xmin=0, xmax=50,
xlabel={$\frac{E_b}{N_0}$ in dB},
xmajorgrids,
ymin=1e-06, ymax=1,
yminorticks=true,
ylabel={CER},
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.578846666666667)(5,0.324465555555556)(10,0.121684444444444)(15,0.03043)(20,0.00540777777777778)(25,0.000752222222222222)(30,8.55555555555556e-05)(35,8.88888888888889e-06) 
};
\addlegendentry{\footnotesize Rate-1/2 (i.e., n=2) IC scheme, QPSK};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.81982)(5,0.612341666666666)(10,0.336541666666667)(15,0.126623333333333)(20,0.032115)(25,0.00598833333333334)(30,0.000881666666666667)(35,0.000116666666666667)(40,1.5e-05)(45,1.66666666666667e-06) 
};
\addlegendentry{\footnotesize Rate-3/5 (i.e., n=3) IC scheme, QPSK};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,rotate=270}
]
coordinates{
 (0,0.936797037037037)(5,0.825082962962963)(10,0.598134814814815)(15,0.327474074074074)(20,0.132905185185185)(25,0.0401037037037037)(30,0.00911111111111111)(35,0.00162518518518518)(40,0.000248888888888889)(45,3.55555555555556e-05)(50,4.44444444444444e-06) 
};
\addlegendentry{\footnotesize Rate-2/3 (i.e., n=4) Ic scheme, QPSK};

\addplot [
color=blue,
dashed,
line width=2.0pt
]
coordinates{
 (20,0.0169)(25,0.00169)(30,0.000169)(35,1.69e-05) 
};
\addlegendentry{\footnotesize Diversity gain $2$ reference};

\addplot [
color=blue,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (30,0.003025)(35,0.0003025)(40,3.025e-05)(45,3.025e-06) 
};
\addplot [
color=blue,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (35,0.0075625)(40,0.00075625)(45,7.5625e-05)(50,7.5625e-06) 
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Codeword error rate performance for the $\left(2^2,1\right)$ MIMO MAC channel.}
\label{2x2x1_ref}
\end{figure}

==> 2x2x2x1_ref.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}[h!]
\centering 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.0185in,
height=3.1694in,
scale only axis,
xmin=0, xmax=40,
xlabel={$\frac{E_b}{N_0}$ in dB},
xmajorgrids,
ymin=1e-06, ymax=1,
yminorticks=true,
ylabel={CER},
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.701639333333333)(5,0.44146)(10,0.180454)(15,0.0453026666666667)(20,0.00753866666666666)(25,0.000937000000000001)(30,0.0001)(35,8.66666666666666e-06) 
};
\addlegendentry{\footnotesize Rate-3/8 (i.e., n=3) IC scheme, QPSK};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.804613666666665)(5,0.598656666666668)(10,0.338151666666667)(15,0.132428333333334)(20,0.036438)(25,0.00756133333333332)(30,0.001209)(35,0.000162)(40,1.53333333333333e-05) 
};
\addlegendentry{\footnotesize Rate-2/5 (i.e., n=4) IC scheme, QPSK};

\addplot [
color=blue,
dashed,
line width=2.0pt
]
coordinates{
 (25,0.025)(30,0.0025)(35,0.00025)(40,2.5e-05) 
};
\addlegendentry{\footnotesize Diversity gain $2$ reference};

\addplot [
color=blue,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (20,0.015)(25,0.0015)(30,0.00015)(35,1.5e-05) 
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Codeword error rate performance for the $\left(2^3,1\right)$ MIMO MAC channel.}
\label{2x2x2x1_ref}
\end{figure}

==> 2x2x4_AV_COM.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}[h!]
\centering 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.0185in,
height=3.1694in,
scale only axis,
xmin=0, xmax=30,
xlabel={$\frac{E_b}{N_0}$ in dB},
xmajorgrids,
ymin=10, ymax=2000,
yminorticks=true,
ylabel={Average number of visited nodes},
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,20.07204)(4,17.098545)(8,16.1289133333333)(12,16.0070665555555)(16,16.0002625555555)(20,16.0000075555556) 
};
\addlegendentry{\footnotesize Rate-5/7 IC scheme, 16-QAM};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,38.9294316666667)(4,24.4255166666667)(8,16.0257761111111)(12,14.1213365555556)(16,14.0021825555556)(20,14.0000123333333) 
};
\addlegendentry{\footnotesize Rate-4/7 IC scheme \cite{2-USER_MIMO_MAC_PIC}, 32-QAM};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (0,33.2457644444444)(4,24.5693377777778)(8,21.2040066666667)(12,18.0140522222222)(16,16.33173)(20,16.0233453333334)(24,16.001024)(28,16.0000451111111) 
};
\addlegendentry{\footnotesize Rate-5/7 IC scheme, 256-QAM};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (0,1427.99527666667)(4,129.36933)(8,41.5846166666667)(12,30.6997755555556)(16,21.4649077777778)(20,15.2108584444445)(24,14.056486)(28,14.0007828888889) 
};
\addlegendentry{\footnotesize Rate-4/7 IC scheme \cite{2-USER_MIMO_MAC_PIC}, 1024-QAM};

\end{semilogyaxis}
\end{tikzpicture}
\caption{Average decoding complexity performance for the $\left(2^2,4\right)$ MIMO MAC channel.}
\label{2x2x4_AV_COM}
\end{figure}

==> 2x2x4_CER.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}[h!]
\centering 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.0185in,
height=3.1694in,
scale only axis,
xmin=0, xmax=30,
xlabel={$\frac{E_b}{N_0}$ in dB},
xmajorgrids,
ymin=1e-07, ymax=1,
yminorticks=true,
ylabel={CER},
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.610088888888889)(4,0.193025555555556)(8,0.0226644444444444)(12,0.00109355555555561)(16,2.83333333333334e-05)(20,2.22222222222222e-07) 
};
\addlegendentry{\footnotesize Rate-5/7 IC scheme, 16-QAM};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.843451111111109)(4,0.441191666666666)(8,0.0809772222222221)(12,0.00388233333333344)(16,5.06666666666668e-05)(20,3.33333333333333e-07) 
};
\addlegendentry{\footnotesize Rate-4/7 IC scheme \cite{2-USER_MIMO_MAC_PIC}, 32-QAM};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (0,0.999037777777782)(4,0.978516666666664)(8,0.802952222222221)(12,0.360967777777778)(16,0.0611122222222221)(20,0.00403355555555581)(24,0.000127999999999999)(28,2.22222222222222e-06) 
};
\addlegendentry{\footnotesize Rate-5/7 IC scheme, 256-QAM};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (0,0.999961111111112)(4,0.998978888888892)(8,0.982557777777779)(12,0.834450000000001)(16,0.387724444444445)(20,0.0561599999999999)(24,0.00210888888888899)(28,2.19999999999999e-05) 
};
\addlegendentry{\footnotesize Rate-4/7 IC scheme \cite{2-USER_MIMO_MAC_PIC}, 1024-QAM};

\end{semilogyaxis}
\end{tikzpicture}
\caption{Codeword error rate performance for the $\left(2^2,4\right)$ MIMO MAC channel.}
\label{2x2x4_CER}
\end{figure}

==> 3x3x1_ref.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}[h!]
\centering 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.0185in,
height=3.1694in,
scale only axis,
xmin=0, xmax=45,
xlabel={$\frac{E_b}{N_0}$ in dB},
xmajorgrids,
ymin=1e-07, ymax=1,
yminorticks=true,
ylabel={CER},
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.742218333333333)(3.5,0.552091666666666)(7,0.330895833333333)(10.5,0.15149875)(14,0.05163125)(17.5,0.0132016666666667)(21,0.00262833333333333)(24.5,0.000426666666666667)(28,5.58333333333334e-05)(31.5,5.83333333333333e-06) 
};
\addlegendentry{\footnotesize Rate-1/2 (i.e., n=3) IC scheme, QPSK};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.889528666666667)(3.5,0.763827555555554)(7,0.563248444444444)(10.5,0.335616666666667)(14,0.155802)(17.5,0.0564313333333333)(21,0.01649)(24.5,0.00407466666666666)(28,0.000886133333333323)(31.5,0.000174000000000007)(35,3.13333333333335e-05)(38.5,4.84444444444444e-06)(42,6.66666666666667e-07) 
};
\addlegendentry{\footnotesize Rate-4/7 (i.e., n=4) IC scheme, QPSK};

\addplot [
color=blue,
dashed,
line width=2.0pt
]
coordinates{
 (21,0.0164229032714985)(24.5,0.00146369279476027)(28,0.00013045175764697)(31.5,1.16265251384058e-05) 
};
\addlegendentry{\footnotesize Diversity gain $3$ reference};

\addplot [
color=blue,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (31.5,0.00190157800792369)(35,0.000169478318349649)(38.5,1.51047710222454e-05)(42,1.34621413438716e-06) 
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Codeword error rate performance for the $\left(3^2,1\right)$ MIMO MAC channel.}
\label{3x3x1_ref}
\end{figure}

==> 3x3x3x1_ref.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}[h!]
\centering 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.0185in,
height=3.1694in,
scale only axis,
xmin=0, xmax=40,
xlabel={$\frac{E_b}{N_0}$ in dB},
xmajorgrids,
ymin=1e-06, ymax=1,
yminorticks=true,
ylabel={CER},
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.863916066666666)(3.5,0.729326266666665)(7,0.525610200000001)(10.5,0.2987002)(14,0.128444333333333)(17.5,0.0414774666666667)(21,0.0100263333333333)(24.5,0.00185253333333333)(28,0.000270266666666658)(31.5,2.93333333333334e-05)(35,2.53333333333333e-06) 
};
\addlegendentry{\footnotesize Rate-5/13 (i.e., n=5) IC scheme, QPSK};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.896963333333333)(3.5,0.790463333333333)(7,0.631066666666667)(10.5,0.427463333333333)(14,0.231206666666667)(17.5,0.0973066666666666)(21,0.0313)(24.5,0.00764)(28,0.00139333333333333)(31.5,0.000213133333333322)(35,2.69666666666666e-05)(38.5,3.53333333333334e-06) 
};
\addlegendentry{\footnotesize Rate-2/5 (i.e., n=6) IC scheme, QPSK};

\addplot [
color=blue,
dashed,
line width=2.0pt
]
coordinates{
 (28,0.00796214341106995)(31.5,0.000709626778467151)(35,6.32455532033676e-05)(38.5,5.6367658625289e-06) 
};
\addlegendentry{\footnotesize Diversity gain $3$ reference};

\addplot [
color=blue,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (24.5,0.00670025388226444)(28,0.000597160755830247)(31.5,5.32220083850364e-05)(35,4.74341649025257e-06) 
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Codeword error rate performance for the $\left(3^3,1\right)$ MIMO MAC channel.}
\label{3x3x3x1_ref}
\end{figure}

==> system_model.tex <==
\begin{figure}[h!]
\centering 
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
\filldraw [fill=blue!20,rounded corners,thick] (0,4) rectangle (2,5);%Source_1
%1st antenna
\draw[-,line width=0.65pt] (0.5,5) -- (0.5,6);
\draw[-,line width=0.65pt] (0.5,5.5) -- (0.8,5.9);
\draw[-,line width=0.65pt] (0.5,5.5) -- (0.2,5.9);
%2nd antenna
\draw[-,line width=0.65pt] (1.5,5) -- (1.5,6);
\draw[-,line width=0.65pt] (1.5,5.5) -- (1.8,5.9);
\draw[-,line width=0.65pt] (1.5,5.5) -- (1.2,5.9);
\draw (1,4.5) node {\footnotesize $S_1$};
\filldraw [fill=blue!20,rounded corners,thick] (0,1) rectangle (2,2);%Source_2
%1st antenna
\draw[-,line width=0.65pt] (0.5,2) -- (0.5,3);
\draw[-,line width=0.65pt] (0.5,2.5) -- (0.8,2.9);
\draw[-,line width=0.65pt] (0.5,2.5) -- (0.2,2.9);
%2nd antenna
\draw[-,line width=0.65pt] (1.5,2) -- (1.5,3);
\draw[-,line width=0.65pt] (1.5,2.5) -- (1.8,2.9);
\draw[-,line width=0.65pt] (1.5,2.5) -- (1.2,2.9);
\draw (1,1.5) node {\footnotesize $S_2$};
\draw[-,loosely dotted,thin] (1,0.5) -- (1,-2.6);
\filldraw [fill=blue!20,rounded corners,thick] (0,-4) rectangle (2,-3);%Source_K
%1st antenna
\draw[-,line width=0.65pt] (0.5,-3) -- (0.5,-2);
\draw[-,line width=0.65pt] (0.5,-2.5) -- (0.8,-2.1);
\draw[-,line width=0.65pt] (0.5,-2.5) -- (0.2,-2.1);
%2nd antenna
\draw[-,line width=0.65pt] (1.5,-3) -- (1.5,-2);
\draw[-,line width=0.65pt] (1.5,-2.5) -- (1.8,-2.1);
\draw[-,line width=0.65pt] (1.5,-2.5) -- (1.2,-2.1);
\draw (1,-3.5) node {\footnotesize $S_K$};
\draw[-stealth,solid,thin] (2,5.8) -- (14,3.9);%User_1-to-Destination link
\draw[-stealth,solid,thin] (2,2.8) -- (14,3.8);%User_2-to-Destination link
\draw[-stealth,solid,thin] (2,-2.2) -- (14,3.7);%User_K-to-Destination link

\filldraw [fill=white,rounded corners,thick] (-2.5,3.75) rectangle (-1,5.25);%Messages_Source_1
\draw[-stealth,solid,thin] (-1,4.5) -- (0,4.5);
\draw (-1.75,4.5) node {\footnotesize $\uv_1$};
\filldraw [fill=white,rounded corners,thick] (-2.5,0.75) rectangle (-1,2.25);%Messages_Source_2
\draw[-stealth,solid,thin] (-1,1.5) -- (0,1.5);
\draw (-1.75,1.5) node {\footnotesize $\uv_2$};
\filldraw [fill=white,rounded corners,thick] (-2.5,-4.25) rectangle (-1,-2.75);%Messages_Source_K
\draw[-stealth,solid,thin] (-1,-3.5) -- (0,-3.5);
\draw (-1.75,-3.5) node {\footnotesize $\uv_K$};

\filldraw [fill=gray!20,rounded corners,thick] (14,2) rectangle (16,3);%Destination
%1st antenna
\draw[-,line width=0.65pt] (14.5,3) -- (14.5,4);
\draw[-,line width=0.65pt] (14.5,3.5) -- (14.8,3.9);
\draw[-,line width=0.65pt] (14.5,3.5) -- (14.2,3.9);
%2nd antenna
\draw[-,line width=0.6pt] (15.5,3) -- (15.5,4);
\draw[-,line width=0.6pt] (15.5,3.5) -- (15.8,3.9);
\draw[-,line width=0.6pt] (15.5,3.5) -- (15.2,3.9);
\draw (15,2.5) node {\footnotesize $D$};

\filldraw [fill=white,rounded corners,thick] (17,1) rectangle (19,4);%Messages_Source_1
\draw[-stealth,solid,thin] (16,2.5) -- (17,2.5);
\draw (18,3.5) node {\footnotesize $\hat{\uv}_1$};
\draw (18,2.9) node {\footnotesize $\hat{\uv}_2$};
\draw[-,loosely dotted,thin] (18,2.5) -- (18,1.6);
\draw (18,1.5) node {\footnotesize $\hat{\uv}_K$};

\end{tikzpicture}
\label{system_model}
\caption{$K$-User MIMO MAC channel uplink}
\end{figure}
